Joint Scheduling and Coding For Low In-Order Delivery Delay Over Lossy Paths With Delayed Feedback

We consider the transmission of packets across a lossy end-to-end network path so as to achieve low in-order delivery delay. This can be formulated as a decision problem, namely deciding whether the next packet to send should be an information packet or a coded packet. Importantly, this decision is made based on delayed feedback from the receiver. While an exact solution to this decision problem is challenging, we exploit ideas from queueing theory to derive scheduling policies based on prediction of a receiver queue length that, while suboptimal, can be efficiently implemented and offer substantially better performance than state of the art approaches. We obtain a number of useful analytic bounds that help characterise design trade-offs and our analysis highlights that the use of prediction plays a key role in achieving good performance in the presence of significant feedback delay. Our approach readily generalises to networks of paths and we illustrate this by application to multipath transport scheduler design.

==> figures/Qt_roQr/ro0_p01_e001_01.tikz <==
\pgfplotstableread{figures/Qt_roQr/ro0_p01_e001_01.dat}{\datasetZero} 
\pgfplotstableread{figures/Qt_roQr/ro001_p01_e001_01.dat}{\datasetTwentyFive}
\pgfplotstableread{figures/Qt_roQr/ro05_p01_e001_01.dat}{\datasetFifty}
\pgfplotstableread{figures/Qt_roQr/ro1_p01_e001_01.dat}{\datasetOne}

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
	ymode=log,
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    %ymax=1,
    %grid=both,
    minor tick num=1,
	xmin=0.01,
	xmax=0.2,
	xtick={0.01, 0.05, 0.1, 0.15, 0.2},
	xticklabels={0.01,0.05,0.1,0.15,0.2},
    ylabel={e2e delay (\# slots)},
    %major x tick style = {opacity=0},
    %major y tick style = {opacity=0},
    xlabel={$\epsilon$},
    compat=1.3,
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
	legend style={ legend pos = north east, draw=none, fill=none,legend columns=3}
    ]
        
        

\addplot [color=black, dotted, line width=1.5pt]
plot[]
table[x index = 0, y index =1] from \datasetZero;
\addlegendentry{\emph{ARQ}} 

%\addplot [color=black!50, solid, line width=0.25mm]
\addplot [color=black!30, line width= 1.5pt]
plot[]
table[x index = 2, y index =3] from \datasetZero;
\addlegendentry{$\rho  = 0.00$}



\addplot [color=black, line width= 1.5pt]
plot[]
table[x index = 2, y index =3] from \datasetTwentyFive;
\addlegendentry{$\rho = 0.25$}




%\addplot [color=black!50, solid, line width=0.25mm]
%\addplot [color=black, mark=*, thick, mark options={fill=white},mark repeat=2, mark phase = 1]
%plot[]
%table[x index = 2, y index =3] from \datasetFifty;
%\addlegendentry{$\rho  = 0.5$}

%\addplot [color=black, mark=diamond*, thick,  mark options={fill=white},mark repeat=2, mark phase = 1, mark size=2.5pt]
%plot[]
%table[x index = 2, y index =3] from \datasetOne;
%\addlegendentry{$\mathcal{B} = 100$}

\end{axis}
\end{tikzpicture}

==> figures/block_code.tikz <==
\begin{tikzpicture}

\node[draw,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (u1) at (0,0)  {};
\node[below = 0cm of u1] {$u_1$};
\draw (u1.north east) -- (u1.south west);
\draw (u1.north west) -- (u1.south east);
\node[draw,right = 0.1cm of u1,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (u2) {};
\node[below = 0cm of u2] {$u_2$};
\node[draw,right = 0.8cm of u2,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (uk) {};
\node[below = 0cm of uk] {$u_k$};
\node[draw,right = 0.1cm of uk,fill=black!20,minimum height=0.5cm,minimum width=0.6cm, align=center] (c1) {};
\node[below = 0cm of c1] {$c_1$};
\node[draw,right = 0.6cm of c1,fill=black!20,minimum height=0.5cm,minimum width=0.6cm, align=center] (cnk) {};
\node[below = 0cm of cnk] {$c_{n-k}$};

\draw[dotted,thick] ([xshift=0.26cm]u2.0) -- ([xshift=-0.26cm]uk.180);
\draw[dotted,thick] ([xshift=0.18cm]c1.0) -- ([xshift=-0.16cm]cnk.180);

\end{tikzpicture}

==> figures/bound_mu.tikz.tex <==
\pgfplotstableread{../figures/data/bound_mu_p01.dat}{\datasetuno} 
\pgfplotstableread{../figures/data/bound_mu_p06.dat}{\datasetdos} 
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
width=\figurewidth,
height=\figureheight,
mark options={solid},
%ymin=0,
%ymax=80,
xmin=0,
xmax=100,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={$\hat{Q}^r_{\text{max}}$},
xlabel={delay (slots)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={ cells = {anchor=center}, at= {(0.25, 0.5)}, anchor = south, draw=none, fill=none,legend columns=1, font = \footnotesize}
]



%\addplot [color=black, solid,line width=0.8pt]
\addplot [color=black]
plot[]
table[x index = 0, y index =1] from \datasetuno;
\addlegendentry{$p=0.6$} 

\addplot [color=black]
plot[]
table[x index = 0, y index =1] from \datasetdos;
\addlegendentry{$p=0.1$} 

\addplot [color=black, dotted]
plot[]
table[x index = 0, y index =2] from \datasetuno;
\addlegendentry{\emph{Bound }} 


\end{axis}



\end{tikzpicture}

==> figures/bound_mu_099_p06.tikz.tex <==
\pgfplotstableread{../figures/data/bound_mu_099_p01.dat}{\dataset} 
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
%ymax=80,
xmin=1,
xmax=100,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={Queue size (\# pkts)},
xlabel={$d$ (\# slots)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos=north west, draw=none, fill=none,legend columns=1, font = \footnotesize}
]



%\addplot [color=black, solid,line width=0.8pt]
\addplot [color=black, dotted,line width=1.5pt]
plot[]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{\emph{Experimental}} 


\addplot [color=black,line width=1.5pt]
plot[]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{\emph{Loss bound}}


%\addplot [color=black, solid, line width=0.8pt]
%plot[]
%table[x index = 0, y index =3] from \dataset;
%\addlegendentry{\emph{Corollary 1}} 


\addplot [color=black!30, solid, line width=1.5pt]
plot[]
table[x index = 0, y index =4] from \dataset;
\addlegendentry{\emph{Chernoff bound}} 



%\addplot [ color=black!30, line width=0.8pt]
%plot[]
%table[x index = 0, y index =5] from \dataset;
%\addlegendentry{\emph{Corollary 3}} 


\end{axis}



\end{tikzpicture}

==> figures/bound_q09_p06.tex <==
\pgfplotstableread{figures/data/bound_q09_p06.dat}{\dataset} 

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
%ymax=80,
xmin=1,
xmax=100,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={Queue size (\# pkts)},
xlabel={$d$ (\# slots)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos=north west, draw=none, fill=none,legend columns=1, font = \footnotesize}
]



%\addplot [color=black, solid,line width=0.8pt]
\addplot [color=black, dotted,line width=1.5pt]
plot[]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{\emph{Experimental}} 


\addplot [color=black,line width=1.5pt]
plot[]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{\emph{Worst case bound}}


\addplot [color=black!30, solid, line width=1.5pt]
plot[]
table[x index = 0, y index =3] from \dataset;
\addlegendentry{\emph{Hoeffdings bound}} 



%\addplot [ color=black!30, line width=0.8pt]
%plot[]
%table[x index = 0, y index =5] from \dataset;
%\addlegendentry{\emph{Corollary 3}} 

\end{axis}
\end{tikzpicture}

==> figures/comparison_delayVsdelayLink.tikz.tex <==
\pgfplotstableread{../figures/data/comparison_delayVsdelayLink_a07_p02.dat}{\dataset} 
\begin{tikzpicture}
font = \scriptsize, 
\begin{axis}[scale only axis, 
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=120,
xmin=0,
xmax=100,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={Application delay $D_{e2e}$ (\# slots)},
xlabel={Link delay $D_f$ (\# slots)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
%legend style={ cells = {anchor=center}, at= {(0.5, 1.03)}, anchor = south, draw=none, fill=none,legend columns=3, font = \footnotesize}
legend style={legend pos = north west, draw=none, fill=none , legend columns=1, font = \scriptsize}
]


\addplot [color=black, line width = 1.5pt, dashed]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =1, y error plus index=2, y error minus index=2] from \dataset;
%plot[]
%table[x index = 0, y index =1] from \dataset;
\addlegendentry{ARQ}

\addplot [color=black, line width = 1.5pt]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =3, y error plus index=4, y error minus index=4] from \dataset;
%plot[]
%table[x index = 0, y index =3] from \dataset;
\addlegendentry{Block coding}

\addplot [color=black!60, line width = 1.5pt]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =5, y error plus index=6, y error minus index=6] from \dataset;
%plot[]
%table[x index = 0, y index =5] from \dataset;
\addlegendentry{Low delay coding}

%\addplot [color=black!30, line width = 1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =7, y error plus index=8, y error minus index=8] from \dataset;
%plot[]
%table[x index = 0, y index =7] from \dataset;
%\addlegendentry{\emph{Predictive}}

\end{axis}

\end{tikzpicture}

==> figures/comparison_delayVsdelayLink2.tikz.tex <==
\pgfplotstableread{figures/data/comparison_delayVsdelayLink_a07_p02.dat}{\dataset} 
\begin{tikzpicture}
font = \scriptsize, 
\begin{axis}[scale only axis, 
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=120,
xmin=0,
xmax=100,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={e2e delay (\# slots)},
xlabel={$d$ (\# slots)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
%legend style={ cells = {anchor=center}, at= {(0.5, 1.03)}, anchor = south, draw=none, fill=none,legend columns=3, font = \footnotesize}
legend style={legend pos = north west, draw=none, fill=none , legend columns=2, font = \scriptsize}
]


\addplot [color=black, line width = 1.5pt, dashed]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =1, y error plus index=2, y error minus index=2] from \dataset;
%plot[]
%table[x index = 0, y index =1] from \dataset;
\addlegendentry{\emph{ARQ}}

\addplot [color=black, line width = 1.5pt]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =3, y error plus index=4, y error minus index=4] from \dataset;
%plot[]
%table[x index = 0, y index =3] from \dataset;
\addlegendentry{\emph{Block}}

\addplot [color=black!60, line width = 1.5pt]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =5, y error plus index=6, y error minus index=6] from \dataset;
%plot[]
%table[x index = 0, y index =5] from \dataset;
\addlegendentry{\emph{Low delay}}

\addplot [color=black!30, line width = 1.5pt]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =7, y error plus index=8, y error minus index=8] from \dataset;
%plot[]
%table[x index = 0, y index =7] from \dataset;
\addlegendentry{\emph{Proposal}}

\end{axis}

\end{tikzpicture}

==> figures/comparison_performance.tikz.tex <==
\pgfplotstableread{figures/data/comparison_perfromance_p02_d100.dat}{\dataset} 
\begin{tikzpicture}
font = \scriptsize, 
\begin{axis}[scale only axis, 
%ymode=log,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0.6,
ymax=1,
xmin=0,
xmax=0.15,
xtick={0,0.025,0.05,0.075,0.1,0.125,0.15},
xticklabels={0,0.025,0.05,0.075,0.1,0.125,0.15},
ylabel={$\overline{s}$},
xlabel={$\epsilon$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
%legend style={ cells = {anchor=center}, at= {(0.5, 1.03)}, anchor = south, draw=none, fill=none,legend columns=3, font = \footnotesize}
legend style={legend pos = north east, draw=none, fill=none , legend columns=2, font = \scriptsize}
]


\addplot [color=black, line width = 1.5pt, dashed]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =1, y error plus index=2, y error minus index=2] from \dataset;
%plot[]
%table[x index = 0, y index =1] from \dataset;
\addlegendentry{\emph{ARQ}}

\addplot [color=black, line width = 1.5pt]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =3, y error plus index=4, y error minus index=4] from \dataset;
%plot[]
%table[x index = 0, y index =3] from \dataset;
\addlegendentry{\emph{Block}}

\addplot [color=black!60, line width = 1.5pt]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =5, y error plus index=6, y error minus index=6] from \dataset;
%plot[]
%table[x index = 0, y index =5] from \dataset;
\addlegendentry{\emph{Low delay}}

\addplot [color=black!30, line width = 1.5pt]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =7, y error plus index=8, y error minus index=8] from \dataset;
%plot[]
%table[x index = 0, y index =7] from \dataset;
\addlegendentry{\emph{Proposal}}

\end{axis}

\end{tikzpicture}

==> figures/delay_gamma._a_p02_d10tikz.tex <==
\pgfplotstableread{../figures/data/delay_gamma_a_p02_d0.dat}{\datasetA} 
%\pgfplotstableread{../figures/data/delay_gamma_a_p02_d100.tr.dat}{\datasetB} 
\begin{tikzpicture} 
font = \scriptsize, 

\begin{axis}[scale only axis, 
%axis y line*=left,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=200,
xmin=0,
xmax=0.75,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={e2e delay (\# slots)},
xlabel={Traffic load, $\overline{a}$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos = north west, draw=none, fill=none , legend columns=2, font = \scriptsize}
]

\addplot [color=red, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =1] from \datasetA;
\addlegendentry{$\gamma=0$}
	
	
\addplot [color=blue, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =2] from \datasetA;
\addlegendentry{$\gamma=1$}


\addplot [color=green, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =3] from \datasetA;
\addlegendentry{$\gamma=2$}


\addplot [color=black, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =4] from \datasetA;
\addlegendentry{$\gamma=3$}


\addplot [color=pink, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =5] from \datasetA;
\addlegendentry{$\gamma=4$}


\end{axis}
\end{tikzpicture}

==> figures/delay_gamma.tikz.tex <==
\pgfplotstableread{../figures/data/delay_gamma_a_p02_d100.dat}{\datasetA} 
%\pgfplotstableread{../figures/data/delay_gamma_a_p02_d100.tr.dat}{\datasetB} 
\begin{tikzpicture} 
font = \scriptsize, 

\begin{axis}[scale only axis, 
%axis y line*=left,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=200,
xmin=0,
xmax=0.75,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={e2e delay (\# slots)},
xlabel={Traffic load, $\overline{a}$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos = north west, draw=none, fill=none , legend columns=2, font = \scriptsize}
]

\addplot [color=red, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =1] from \datasetA;
\addlegendentry{$\gamma=0$}
	
	
\addplot [color=blue, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =2] from \datasetA;
\addlegendentry{$\gamma=1$}


\addplot [color=green, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =3] from \datasetA;
\addlegendentry{$\gamma=2$}


\addplot [color=black, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =4] from \datasetA;
\addlegendentry{$\gamma=3$}


\addplot [color=pink, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =5] from \datasetA;
\addlegendentry{$\gamma=4$}


\end{axis}



\end{tikzpicture}

==> figures/delay_gamma_a_p02_d0tikz.tex <==
\pgfplotstableread{../figures/data/delay_gamma_a_p02_d0.dat}{\datasetA} 
%\pgfplotstableread{../figures/data/delay_gamma_a_p02_d100.tr.dat}{\datasetB} 
\begin{tikzpicture} 
font = \scriptsize, 

\begin{axis}[scale only axis, 
%axis y line*=left,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=20,
xmin=0,
xmax=0.75,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={e2e delay (\# slots)},
xlabel={Traffic load, $\overline{a}$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos = north west, draw=none, fill=none , legend columns=2, font = \scriptsize}
]

\addplot [color=red, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =1] from \datasetA;
\addlegendentry{$\gamma=0$}
	
	
\addplot [color=blue, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =2] from \datasetA;
\addlegendentry{$\gamma=1$}


\addplot [color=green, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =3] from \datasetA;
\addlegendentry{$\gamma=2$}


\addplot [color=black, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =4] from \datasetA;
\addlegendentry{$\gamma=3$}


\addplot [color=pink, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =5] from \datasetA;
\addlegendentry{$\gamma=4$}


\end{axis}



\end{tikzpicture}

==> figures/delay_gamma_a_p02_d10.tikz.tex <==
\pgfplotstableread{../figures/data/delay_gamma_a_p02_d10.dat}{\datasetA} 
%\pgfplotstableread{../figures/data/delay_gamma_a_p02_d100.tr.dat}{\datasetB} 
\begin{tikzpicture} 
font = \scriptsize, 

\begin{axis}[scale only axis, 
%axis y line*=left,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=200,
xmin=0,
xmax=0.75,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={e2e delay (\# slots)},
xlabel={Traffic load, $\overline{a}$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos = north west, draw=none, fill=none , legend columns=2, font = \scriptsize}
]

\addplot [color=red, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =1] from \datasetA;
\addlegendentry{$\gamma=0$}
	
	
\addplot [color=blue, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =2] from \datasetA;
\addlegendentry{$\gamma=1$}


\addplot [color=green, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =3] from \datasetA;
\addlegendentry{$\gamma=2$}


\addplot [color=black, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =4] from \datasetA;
\addlegendentry{$\gamma=3$}


\addplot [color=pink, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =5] from \datasetA;
\addlegendentry{$\gamma=4$}


\end{axis}



\end{tikzpicture}

==> figures/delay_gamma_a_p02_d100.tikz.tex <==
\pgfplotstableread{figures/data/delay_gamma_a_p02_d100.dat}{\datasetA} 
%\pgfplotstableread{../figures/data/delay_gamma_a_p02_d100.tr.dat}{\datasetB} 
\begin{tikzpicture} 
font = \scriptsize, 

\begin{axis}[scale only axis, 
%axis y line*=left,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=300,
xmin=0,
xmax=0.75,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={e2e delay (\# slots)},
xlabel={Traffic load, $\overline{a}$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos = north east, draw=none, fill=none , legend columns=2, font = \scriptsize}
]

%\addplot [color=red, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
%plot[]
%table[x index = 0, y index =1] from \datasetA;
%\addlegendentry{$\gamma=0$}
	
	
\addplot [color=black, dashed, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =2] from \datasetA;
\addlegendentry{$\gamma=1$}


\addplot [color=black, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =3] from \datasetA;
\addlegendentry{$\gamma=2$}


\addplot [color=black!50, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =4] from \datasetA;
\addlegendentry{$\gamma=3$}


\addplot [color=black!10, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =5] from \datasetA;
\addlegendentry{$\gamma=4$}


\end{axis}



\end{tikzpicture}

==> figures/delay_vs_d_a08_p01.tikz <==
\pgfplotstableread{figures/data/delay_vs_d_a08_p01.dat}{\dataset} 

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
	ymode=log,
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=100,
    %grid=both,
    minor tick num=1,
	xmin=0,
	xmax=100,
	%xtick={0.01, 0.05, 0.1, 0.15, 0.2},
	%xticklabels={0.01,0.05,0.1,0.15,0.2},
    ylabel={e2e delay (\# slots)},
    %major x tick style = {opacity=0},
    %major y tick style = {opacity=0},
    xlabel={$d$},
    compat=1.3,
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
	legend style={ legend pos = south east, draw=none, fill=none,legend columns=3}
    ]
        

\addplot [color=black, dotted, line width=1.5pt]
plot[]
table[x index = 0, y index =7] from \dataset;
\addlegendentry{\emph{ARQ}}

\addplot [color=black!30, solid, line width=1.5pt]
plot[]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$\rho  = 0.00$}


\addplot [color=black, line width= 1.5pt]
plot[]
table[x index = 0, y index =3] from \dataset;
\addlegendentry{$\rho = 0.25$}

%\addplot [color=black!30, line width= 1.5pt]
%plot[]
%table[x index = 0, y index =5] from \dataset;
%\addlegendentry{$\rho = 0.5}





\end{axis}
\end{tikzpicture}

==> figures/low_delay_code.tikz <==
\begin{tikzpicture}

\node[draw,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (u1) at (0,0)  {};
\node[below = 0cm of u1] {$u_1$};
\draw (u1.north east) -- (u1.south west);
\draw (u1.north west) -- (u1.south east);
\node[draw,right = 0.1cm of u1,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (u2) {};
\node[below = 0cm of u2] {$u_2$};
\node[draw,right = 0.1cm of u2,fill=black!20,minimum height=0.5cm,minimum width=0.6cm, align=center] (c1) {};
\node[below = 0cm of c1] {$c_1$};
\node[draw,right = 0.1cm of c1,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (u3) {};
\node[below = 0cm of u3] {$u_3$};
\node[draw,right = 0.1cm of u3,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (u4) {};
\node[below = 0cm of u4] {$u_4$};
\node[draw,right = 0.1cm of u4,fill=black!20,minimum height=0.5cm,minimum width=0.6cm, align=center] (c2) {};
\node[below = 0cm of c2] {$c_2$};


\node[draw,right = 0.6cm of c2,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (uk) {};
\node[below = 0cm of uk] {$u_k$};
\node[draw,right = 0.1cm of uk,fill=black!20,minimum height=0.5cm,minimum width=0.6cm, align=center] (cnk) {};
\node[below = 0cm of cnk] {$c_{n-k}$};

\draw[dotted,thick] ([xshift=0.16cm]c2.0) -- ([xshift=-0.16cm]uk.180);

\end{tikzpicture}

==> figures/low_delay_code_example.tikz <==
\begin{tikzpicture}

\node[draw,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (u1) at (0,0)  {};
\node[below = 0cm of u1] {$u_1$};
\node[above = 0cm of u1] (f_s) {$1$};
\node[left = 0.2cm of f_s] {slot};
\node[draw,right = 0.1cm of u1,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (u2) {};
\node[below = 0cm of u2] {$u_2$};
\node[above = 0cm of u2] {$2$};
\node[draw,right = 0.8cm of u2,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (ulm1) {};
\node[below = 0cm of ulm1] {$u_{l-1}$};
\node[above = 0cm of ulm1] {$l-1$};
\node[draw,right = 0.1cm of ulm1,fill=black!20,minimum height=0.5cm,minimum width=0.6cm, align=center] (c1) {};
\node[below = 0cm of c1] {$c_1$};
\node[above = 0cm of c1] {$l$};
\node[draw,right = 0.1cm of c1,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (ul) {};
\node[below = 0cm of ul] {$u_l$};
\node[above = 0cm of ul] {$l+1$};
\node[draw,right = 0.1cm of ul,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (ulp1) {};
\node[below = 0cm of ulp1] {$u_{l+1}$};
\node[draw,right = 0.8cm of ulp1,fill=white,minimum height=0.5cm,minimum width=0.6cm, align=center] (u2lm1) {};
\node[below = 0cm of u2lm1] {$u_{2\left(l-1\right)}$};
\node[draw,right = 0.1cm of u2lm1,fill=black!20,minimum height=0.5cm,minimum width=0.6cm, align=center] (c2) {};
\node[below = 0cm of c2] {$c_2$};

\draw[dotted,thick] ([xshift=0.26cm]u2.0) -- ([xshift=-0.26cm]ulm1.180);
\draw[dotted,thick] ([xshift=0.26cm]ulp1.0) -- ([xshift=-0.26cm]u2lm1.180);
\draw[dotted,thick] ([xshift=0.26cm]c2.0) -- ([xshift=0.5cm]c2.0);

\end{tikzpicture}

==> figures/mean_lambda_delay.tikz.tex <==
\pgfplotstableread{figures/data/delay_lambda_p02_a07_d0.dat}{\datasetA} 
\pgfplotstableread{figures/data/delay_mu_p02_a07_d0.dat}{\datasetB} 
\begin{tikzpicture} 
font = \scriptsize, 



\begin{axis}[scale only axis, 
%axis y line*=left,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=150,
xmin=0,
xmax=9,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={e2e delay (\# slots)},
xlabel={Queue size, ($Q^t$ ,  $Q^r$) (\# pkts)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos = north west, draw=none, fill=none , legend columns=2, font = \scriptsize}
]



%\addplot [color=black!30, line width=1pt]
%plot[]
%table[x index = 0, y index =1] from \datasetA;


%\addplot [color=black, line width=1pt]
%plot[]
%table[x index = 0, y index =1] from \datasetB;

\addplot [color=black!30, line width=1.5pt]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
\addlegendentry{$D_{qt}$}

\addplot [color=black, line width=1.5pt]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetB;
\addlegendentry{$D_{qr}$}



\end{axis}



\end{tikzpicture}

==> figures/mean_mu_delay.tikz.tex <==
\pgfplotstableread{../figures/data/delay_mu_p01_e02_d0.dat}{\dataset} 
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=80,
xmin=0,
xmax=5,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={$d_r$},
xlabel={$\mu$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
%legend style={ cells = {anchor=center}, at= {(0.5, 1.03)}, anchor = south, draw=none, fill=none,legend columns=3, font = \footnotesize}
]



%\addplot [color=black, solid,line width=0.8pt]
\addplot [color=black]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =1, y error plus index=3, y error minus index=4] from \dataset;

\end{axis}



\end{tikzpicture}

==> figures/performance_delay_3.tikz.tex <==
\pgfplotstableread{figures/data/delay_multipath_3.dat}{\dataset} 

\begin{tikzpicture} 
font = \scriptsize, 



\begin{axis}[scale only axis, 
%axis y line*=left,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=250,
xmin=0,
xmax=100,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={e2e delay (\# slots)},
xlabel={$d$ (\# slots)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos = north west, draw=none, fill=none , legend columns=1, font = \scriptsize}
]


\addplot [color=black, line width=1pt]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =1, y error plus index=2, y error minus index=2] from \dataset;
\addlegendentry{\emph{Proposal}}

\addplot [dashed,color=black, line width=1pt]
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =3, y error plus index=4, y error minus index=4] from \dataset;
\addlegendentry{\emph{ARQ}}

\end{axis}



\end{tikzpicture}

==> figures/performance_gamma_a_p02_d0.tikz.tex <==
\pgfplotstableread{../figures/data/performance_gamma_a_p02_d0.dat}{\datasetA} 
%\pgfplotstableread{../figures/data/delay_gamma_a_p02_d100.tr.dat}{\datasetB} 
\begin{tikzpicture} 
font = \scriptsize, 

\begin{axis}[scale only axis, 
%axis y line*=left,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=1,
xmin=0,
xmax=0.75,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={$\overline{s}$},
xlabel={Traffic load, $\overline{a}$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos = north west, draw=none, fill=none , legend columns=2, font = \scriptsize}
]

\addplot [color=red, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =1] from \datasetA;
\addlegendentry{$\gamma=0$}
	
	
\addplot [color=blue, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =2] from \datasetA;
\addlegendentry{$\gamma=1$}


\addplot [color=green, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =3] from \datasetA;
\addlegendentry{$\gamma=2$}


\addplot [color=black, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =4] from \datasetA;
\addlegendentry{$\gamma=3$}


\addplot [color=pink, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =5] from \datasetA;
\addlegendentry{$\gamma=4$}


\end{axis}



\end{tikzpicture}

==> figures/performance_gamma_a_p02_d10.tikz.tex <==
\pgfplotstableread{../figures/data/performance_gamma_a_p02_d10.dat}{\datasetA} 
%\pgfplotstableread{../figures/data/delay_gamma_a_p02_d100.tr.dat}{\datasetB} 
\begin{tikzpicture} 
font = \scriptsize, 

\begin{axis}[scale only axis, 
%axis y line*=left,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=1,
xmin=0,
xmax=0.75,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={$\overline{s}$},
xlabel={Traffic load, $\overline{a}$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos = north west, draw=none, fill=none , legend columns=2, font = \scriptsize}
]

\addplot [color=red, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =1] from \datasetA;
\addlegendentry{$\gamma=0$}
	
	
\addplot [color=blue, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =2] from \datasetA;
\addlegendentry{$\gamma=1$}


\addplot [color=green, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =3] from \datasetA;
\addlegendentry{$\gamma=2$}


\addplot [color=black, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =4] from \datasetA;
\addlegendentry{$\gamma=3$}


\addplot [color=pink, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =5] from \datasetA;
\addlegendentry{$\gamma=4$}


\end{axis}



\end{tikzpicture}

==> figures/performance_gamma_a_p02_d100.tikz.tex <==
\pgfplotstableread{../figures/data/performance_gamma_a_p02_d100.dat}{\datasetA} 
%\pgfplotstableread{../figures/data/delay_gamma_a_p02_d100.tr.dat}{\datasetB} 
\begin{tikzpicture} 
font = \scriptsize, 

\begin{axis}[scale only axis, 
%axis y line*=left,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=1,
xmin=0,
xmax=0.75,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={$\overline{s}$},
xlabel={Traffic load, $\overline{a}$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos = north west, draw=none, fill=none , legend columns=2, font = \scriptsize}
]

\addplot [color=red, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =1] from \datasetA;
\addlegendentry{$\gamma=0$}
	
	
\addplot [color=blue, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =2] from \datasetA;
\addlegendentry{$\gamma=1$}


\addplot [color=green, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =3] from \datasetA;
\addlegendentry{$\gamma=2$}


\addplot [color=black, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =4] from \datasetA;
\addlegendentry{$\gamma=3$}


\addplot [color=pink, line width=1.5pt]
%plot [error bars/.cd, y dir = both, y explicit]
%table[x index = 0, y index =1, y error index=2, y error minus index=2] from \datasetA;
plot[]
table[x index = 0, y index =5] from \datasetA;
\addlegendentry{$\gamma=4$}


\end{axis}



\end{tikzpicture}

==> figures/performance_multipath_3.tikz.tex <==
\pgfplotstableread{figures/data/performance_multipath_3.dat}{\dataset} 
\pgfplotstableread{figures/data/performance_multipath_arq_3.dat}{\datasetA} 
\begin{tikzpicture} 
font = \scriptsize, 



\begin{axis}[scale only axis, 
%axis y line*=left,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0.6,
ymax=1,
xmin=0,
xmax=0.4,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={$s_f$},
xlabel={$p_{f,1}$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos = south west, draw=none, fill=none , legend columns=2, font = \scriptsize}
]


\addplot [color=black, line width=1pt]
%plot[]
%table[x index = 0, y index =1] from \dataset;
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =1, y error plus index=2, y error minus index=2] from \dataset;
\addlegendentry{$f=1$}

\addplot [color=black,mark=diamond, line width=1pt]
%plot[]
%table[x index = 0, y index =1] from \dataset;
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =1, y error plus index=2, y error minus index=2] from \datasetA;
\addlegendentry{\emph{ARQ}- $f=1$}


\addplot [color=black!60, line width=1pt]
%plot[]
%table[x index = 0, y index =2] from \dataset;
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =3, y error plus index=4, y error minus index=4] from \dataset;
\addlegendentry{$f=2$}

\addplot [color=black!60,mark=diamond, line width=1pt]
%plot[]
%table[x index = 0, y index =2] from \dataset;
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =3, y error plus index=4, y error minus index=4] from \datasetA;
\addlegendentry{\emph{ARQ}- $f=2$}

\addplot [color=black!10, line width=1pt]
%plot[]
%table[x index = 0, y index =3] from \dataset;
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =5, y error plus index=6, y error minus index=6] from \dataset;
\addlegendentry{$f=3$}

\addplot [color=black!10,mark=diamond, line width=1pt]
%plot[]
%table[x index = 0, y index =3] from \dataset;
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =5, y error plus index=6, y error minus index=6] from \datasetA;
\addlegendentry{\emph{ARQ}- $f=3$}

\end{axis}



\end{tikzpicture}

==> figures/performance_multipath_3_total.tikz.tex <==
\pgfplotstableread{figures/data/performance_multipath_3.dat}{\dataset} 
\pgfplotstableread{figures/data/performance_multipath_arq_3.dat}{\datasetA} 

\begin{tikzpicture} 
font = \scriptsize, 



\begin{axis}[scale only axis, 
%axis y line*=left,
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=1.0,
ymax=3.0,
xmin=0,
xmax=0.4,
%xtick={0,10,20,30,40,50},
%xticklabels={100,110,120,130,140,150},
ylabel={$\sum_{f=1}^m s_f$},
xlabel={$p_{f,1}$},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos = south west, draw=none, fill=none , legend columns=1, font = \scriptsize}
]


\addplot [color=black, line width=1pt]
%plot[]
%table[x index = 0, y index =4] from \dataset;
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =7, y error plus index=8, y error minus index=8] from \dataset;
\addlegendentry{\emph{Proposal}}

\addplot [dashed,color=black, line width=1pt]
plot[]
table[x index = 0, y index =9] from \dataset;
\addlegendentry{\emph{System capacity}}

\addplot [color=black, mark=diamond ,line width=1pt]
%plot[]
%table[x index = 0, y index =4] from \datasetA;
plot [error bars/.cd, y dir = both, y explicit]
table[x index = 0, y index =7, y error plus index=8, y error minus index=8] from \datasetA;
\addlegendentry{\emph{ARQ}}


\end{axis}



\end{tikzpicture}

==> figures/prob_dummy_packets_a06_p01.tikz.tex <==
\pgfplotstableread{figures/data/prob_dummy_packets_p01_a06.dat}{\dataset} 
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=0.1,
xmin=0,
xmax=100,
ytick={0,0.05,0.1},
yticklabels={0,0.05,0.1},
ylabel={rate($\hat{r},\overline{r}$)},
xlabel={$d$ (\# slots)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos=north east, draw=none, fill=none,legend columns=1, font = \footnotesize,legend cell align=left}
]


\addplot [dotted,line width=1.5pt]
plot[]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$\overline{r}$} 

\addplot [solid,line width=1.5pt]
plot[]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{$\hat{r}$} 

\end{axis}



\end{tikzpicture}

==> figures/prob_dummy_packets_a08_p02.tikz.tex <==
\pgfplotstableread{figures/data/prob_dummy_packets_p02_a08.dat}{\dataset} 
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=0.2,
xmin=0,
xmax=100,
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={0,0.05,0.1, 0.15, 0.2},
ylabel={rate($\hat{r},\overline{r}$)},
xlabel={$d$ (\# slots)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos=north east, draw=none, fill=none,legend columns=1, font = \footnotesize,legend cell align=left}
]


\addplot [dotted,line width=1.5pt]
plot[]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$\overline{r}$}

\addplot [solid,line width=1.5pt]
plot[]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{$\hat{r}$}

\end{axis}



\end{tikzpicture}

==> figures/prob_dummy_packets_a09_p01.tikz.tex <==
\pgfplotstableread{figures/data/prob_dummy_packets_p01_a09.dat}{\dataset} 
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=0.1,
xmin=0,
xmax=100,
ytick={0,0.05,0.1},
yticklabels={0,0.05,0.1},
ylabel={rate($\hat{r},\overline{r}$)},
xlabel={$d$ (\# slots)},
compat=1.3,
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend style={legend pos=north east, draw=none, fill=none,legend columns=1, font = \footnotesize,legend cell align=left}
]


\addplot [dotted,line width=1.5pt]
plot[]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$\overline{r}$} 

\addplot [solid,line width=1.5pt]
plot[]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{$\hat{r}$} 

\end{axis}



\end{tikzpicture}

==> figures/slidingwindow.tikz.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
%\begin{equation*}
%\[
\node(1){$
\left[\begin{array}{*8{c}}
1 &0 &0 &0 &0 &0 & 0 &0 \\
0 &1 &0 &0 &0 &0 & 0 &0 \\
0 &0 &1 &0 &0 &0 & 0 &0 \\
0 &0 &0 &1 &0 &0 & 0 &0 \\
w_{1,1} & w_{1,2} & w_{1,3} & w_{1,4} &0 &0 &0 &0\\
0 &0 &0 &0 &1 &0 &0 &0 \\
0 &0 &0 &0 &0 &1 &0 &0 \\
0 &0 &0 &0 &0 &0 &1 &0 \\
0 &0 &0 &0 &0 &0 &0 &1 \\
0 &0 &w_{2,3} & w_{2,4} & w_{2,5} & w_{2,6} & w_{2,7} & w_{2,8}
\end{array}\right]$};

\node(2)[above = 0cm of 1]{$\color{white}\left[\begin{array}{*8{c}}
	w_{1,1} & w_{1,2} & w_{1,3} & w_{1,4} &0 &0 &0 &0\\
	0 &0 &w_{2,3} & w_{2,4} & w_{2,5} & w_{2,6} & w_{2,7} & w_{2,8}\\
	\color{black} u_1 & \color{black}u_2 & \color{black}u_3 & \color{black}u_4 & \color{black}u_5 &\color{black} u_6 & \color{black}u_7 & \color{black}u_8
\end{array} \color{white}\right]$};
\node(3)[above = 0.5cm of 1]{Information Packets};
\node(4)[left = -0.5cm of 1]{$\begin{array}{*1{c}}
1\\
2\\
3\\
4\\
5\\
6\\
7\\
8\\
9\\
10
\end{array}$};
\node(5)[left = 0.5cm of 1, rotate=90]{Time};
%\end{equation*}
\end{tikzpicture}
